Dirac lattice

We study the emergence of Dirac fermionic field in the low energy description of non-relativistic dynamical models on graphs admitting continuum limit. The Dirac fermionic field appears as the effective field describing the excitations above point-like Fermi surface. Together with the Dirac fermionic field an effective space-time metric is also emerging. We analyze the conditions for such Fermi points to appear in general, paying special attention to the cases of two and three spacial dimensions.

==> Brillouin2D.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Brillouin2D.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{473.55854492bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9272854)%
    \put(0,0){\includegraphics[width=\unitlength]{Brillouin2D.pdf}}%
    \put(0.71142877,0.41686794){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$K_1$}}}%
    \put(0.45376177,0.66945425){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$K_2$}}}%
    \put(0.6819869,0.68264874){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[b]{\smash{$K_1-K_2=0$}}}}%
    \put(0.69192146,0.27187219){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[b]{\smash{$K_1-K_2=\pi$}}}}%
    \put(0.32811647,0.65265761){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[b]{\smash{$K_1-K_2=-\pi$}}}}%
    \put(0.9505374,0.47475558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.02755731,0.47614765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-\pi$}}}%
    \put(0.50147482,0.9118834){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\pi$}}}%
    \put(0.50405584,0.00421674){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-\pi$}}}%
  \end{picture}%
\endgroup%

